Pixel-by-Pixel Cross-Domain Alignment for Few-Shot Semantic Segmentation

In this paper we consider the task of semantic segmentation in autonomous driving applications. Specifically, we consider the cross-domain few-shot setting where training can use only few real-world annotated images and many annotated synthetic images. In this context, aligning the domains is made more challenging by the pixel-wise class imbalance that is intrinsic in the segmentation and that leads to ignoring the underrepresented classes and overfitting the well represented ones. We address this problem with a novel framework called Pixel-By-Pixel Cross-Domain Alignment (PixDA). We propose a novel pixel-by-pixel domain adversarial loss following three criteria: (i) align the source and the target domain for each pixel, (ii) avoid negative transfer on the correctly represented pixels, and (iii) regularize the training of infrequent classes to avoid overfitting. The pixel-wise adversarial training is assisted by a novel sample selection procedure, that handles the imbalance between source and target data, and a knowledge distillation strategy, that avoids overfitting towards the few target images. We demonstrate on standard synthetic-to-real benchmarks that PixDA outperforms previous state-of-the-art methods in (1-5)-shot settings.

==> (inline-0) <==
\begin{tabular}{ll|lllllllllll||llllllll|lll}
                        &                & \multicolumn{11}{c||}{\textit{Well}-represented Classes}                                                                                                                                                                                                                                                                                                                                                                 & \multicolumn{8}{c|}{\textit{Under}-represented classes }                                                                                                                                                                                                                                               &         &           &             \\ 
\hline
Shot                   & Method         & \begin{sideways}Road\end{sideways} & \begin{sideways}Building\end{sideways} & \begin{sideways}Vegetation\end{sideways} & \begin{sideways}Sidewalk\end{sideways} & \begin{sideways}Car\end{sideways} & \begin{sideways}Sky\end{sideways} & \begin{sideways}Pole\end{sideways} & \begin{sideways}Terrain\end{sideways} & \begin{sideways}Person\end{sideways} & \begin{sideways}Fence\end{sideways} & \begin{sideways}Wall\end{sideways} & \begin{sideways}TSign\end{sideways} & \begin{sideways}Bicycle\end{sideways} & \begin{sideways}Bus\end{sideways} & \begin{sideways}Truck\end{sideways} & \begin{sideways}Train\end{sideways} & \begin{sideways}TLight\end{sideways} & \begin{sideways}Rider\end{sideways} & \begin{sideways}Motorcycle\end{sideways} & mIoU$^{19}$ & mIoU$^{Well}$ & mIoU$^{Under}$  \\ 
\hline
                        & Source Only    & 56.65                              & 73.92                                  & 78.8                                     & 5.81                                   & 33.02                             & 73.72                             & 27.71                              & 19.6                                  & 55.47                                & 19.24                               & 11.24                              & 20.22                               & 17.86                                 & 5.26                              & 16.01                               & 0                                   & 30.73                                & 20.33                               & 18.16                                    & 30.72   & 41.38     & 20.14       \\ 
\hline
\multirow{6}{*}{1 shot} & NAAE \cite{sun2019not}           & 84.54                              & 69.17                                  & 71.21                                    & 35.8                                   & 56.19                             & 66.95                             & 14.55                              & 18.52                                 & 28.18                                & 7.55                                & 12.49                              & 17.42                               & 0.07                                  & 13.72                             & 13.71                               & 0.1                                 & 7.78                                 & 0.44                                & 5.1                                      & 27.55   & 42.29     & 7.29        \\
                        & Joint Training & 66.67                              & 63.67                                  & 76.89                                    & 17.99                                  & 74.92                             & 65.26                             & 17.46                              & 9.44                                  & 52.6                                 & 5.02                                & 2.92                               & 20.32                               & 26.09                                 & 17.33                             & 7.62                                & 0                                   & 29.91                                & 13.79                               & 26.66                                    & 31.29   & 41.17     & 17.72       \\
                        & FDA \cite{yang2020fda}            & 86.6                               & 79.01                                  & 83.35                                    & 21.26                                  & 79.7                              & 66.54                             & 33.29                              & 33.1                                  & 58.84                                & \textbf{29.07}                               & 23.19                              & 24.57                               & 37.5                                  & 36.31                             & 14.73                               & 4.8                                 & 33.46                                & \textbf{28.56}                               & 24.54                                    & 42.02   & 54        & 25.56       \\
                        & Fine-Tuning    & 93.44                              & 82.44                                  & 85.75                                    & 60.53                                  & 54.22                             & \textbf{86.68}                             & \textbf{37.24}                              & 30.77                                 & 57.4                                 & 10.64                               & 17.1                               & \textbf{41.89}                               & 51.77                                 & 32.76                             & 34.29                               & 0                                   & 31.65                                & 8.21                                & 13.49                                    & 45.28   & 56.02     & 26.76       \\
                        & FSDA \cite{zhang2019few}          & \textbf{94.49}                              & 82.76                                  & 84.71                                    & \textbf{62.67}                                  & 84.87                             & 83.55                             & 32.59                              & 39.81                                 & 54.87                                & 19.23                               & 25.03                              & 36.9                                & 48.56                                 & 29.39                             & 31.85                               & 0                                   & 28.83                                & 25.19                               & 16.8                                     & 46.43   & 60.42     & 27.19       \\
                        & {\our}          & 93.33                              & \textbf{84.12}                                 & \textbf{85.85}                                    & 59.19                                  & \textbf{85.76}                             & 86.18                             & 37.15                              & \textbf{45.12}                                 & \textbf{63.08}                                & 28.05                               & \textbf{28.33}                              & 32.05                               & \textbf{55.02}                                 & \textbf{50.69}                             & \textbf{35}                                  & \textbf{8.5}                                 & \textbf{38.44}                                & 26.79                               & \textbf{29.37}                                    & \boldred{51.16}   & \boldred{63.29}     & \boldred{34.48}       \\ 
\cline{1-18}\arrayrulecolor{black}\cline{19-19}\arrayrulecolor{black}\cline{20-24}
\multirow{6}{*}{2 shot} & NAAE \cite{sun2019not}          & 88.75                              & 70.84                                  & 75.9                                     & 40.12                                  & 62.69                             & 76.46                             & 16.24                              & 25.67                                 & 31.87                                & 18.83                               & 12.98                              & 17.65                               & 10.86                                 & 24.37                             & 16.23                               & 1.99                                & 11.95                                & 1.12                                & 4.04                                     & 32.03   & 47.3      & 11.03       \\
                        & Joint Training & 48.12                              & 50.28                                  & 81.04                                    & 20                                     & 77.78                             & 77.1                              & 21.02                              & 9.13                                  & 56.15                                & 13.4                                & 11.49                              & 17.11                               & 28.32                                 & 8.84                              & 29.07                               & 1.82                                & 30.59                                & 26.84                               & 29.98                                    & 33.58   & 42.32     & 21.57       \\
                        & FDA \cite{yang2020fda}            & 82.98                              & 74.62                                  & 79.32                                    & 31.18                                  & 64.47                             & 72.2                              & 27.98                              & 34.66                                 & 59.13                                & 26.55                               & 15.97                              & 21.75                               & 40.72                                 & 38.8                              & 28.86                               & 0.69                                & 28.33                                & \textbf{28.88}                               & 28.21                                    & 41.33   & 51.73     & 27.03       \\
                        & Fine-Tuning    & \textbf{95.2}                               & 83.95                                  & 85.07                                    & \textbf{67.9}                                   & 84.92                             & \textbf{86.66}                             & 37.76                              & 44.22                                 & 57.18                                & 26.66                               & 20.97                              & \textbf{43.31}                               & 55.02                                 & 35.35                             & 11.08                               & 11.2                                & 29.49                                & 5.67                                & 6.19                                     & 46.73   & 62.77     & 24.66       \\
                        & FSDA \cite{zhang2019few}          & 94.07                              & 84.68                                  & \textbf{86.41}                                    & 61.62                                  & 84.54                             & 85.07                             & 34.29                              & 43.65                                 & 55.97                                & 25.56                               & \textbf{35.9}                               & 37.83                               & 51.37                                 & 36.03                             & \textbf{39.74}                               & 2.22                                & 34.51                                & 17.91                               & 21.94                                    & 49.12   & 62.89     & 30.19       \\
                        & {\our}          & 94.66                              & \textbf{84.98}                                  & 85.95                                    & 64.5                                   & \textbf{85.06}                             & 85.26                             & \textbf{38.5}                               & \textbf{46.21}                                 & \textbf{61.91}                                & \textbf{30.63}                               & 27.48                              & 38.85                               & \textbf{56.33}                                 & \textbf{47.12}                             & 37.27                               & \textbf{25.64}                               & \textbf{37.69}                                & 19.36                               & \textbf{32.45}                                    & \boldred{52.78}   & \boldred{64.1}      & \boldred{36.84}       \\ 
\hline
\multirow{6}{*}{3 shot} & NAAE \cite{sun2019not}          & 88.93                              & 74.33                                  & 78.49                                    & 40.46                                  & 67.04                             & 79.53                             & 19.34                              & 26.76                                 & 41.02                                & 17.68                               & 15.62                              & 24.99                               & 17.52                                 & 13.72                             & 19.32                               & 2.89                                & 15.23                                & 11.27                               & 4.8                                      & 34.68   & 49.93     & 13.72       \\
                        & Joint Training & 65.01                              & 66.71                                  & 80.75                                    & 22.75                                  & 82.2                              & 74.42                             & 18.46                              & 11.96                                 & 55.22                                & 8.05                                & 5.59                               & 21.08                               & 21.14                                 & 23.8                              & 29.82                               & 0.28                                & 30.52                                & 10                                  & 28.38                                    & 34.53   & 44.65     & 20.63       \\
                        & FDA \cite{yang2020fda}            & 86.35                              & 77.89                                  & 82.92                                    & 25.97                                  & 76.77                             & 72.85                             & 32.21                              & 32.86                                 & 58.92                                & 21.98                               & 19.85                              & 22.08                               & 38.79                                 & 39.37                             & 16.91                               & 2                                   & 31.75                                & 29.31                               & 25.66                                    & 41.81   & 53.51     & 25.73       \\
                        & Fine-Tuning    & \textbf{95.58}                              & 84.05                                  & 86.17                                    & \textbf{68.69}                                  & 86.48                             & 88.11                             & \textbf{39.5}                               & 46.03                                 & 59.66                                & 16.54                               & 18.87                              & 44.08                               & 58.24                                 & 18.36                             & 37.68                               & \textbf{18.61}                               & 37.44                                & 16.75                               & 21.37                                    & 45.59   & 62.7      & 31.57       \\
                        & FSDA \cite{zhang2019few}          & 94.34                              & 85.25                                  & 86.25                                    & 64.64                                  & 83.39                             & 85.85                             & 36.13                              & 45.17                                 & 58.3                                 & \textbf{27.35}                               & \textbf{35.63}                              & 40.12                               & 56.42                                 & 29.28                             & 31.82                               & 11.25                               & 36.93                                & 31.09                               & 29.2                                     & 50.97   & 63.85     & 33.26       \\
                        & {\our}          & 94.26                              & \textbf{85.68}                                  & \textbf{86.9}                                     & 62.22                                  & \textbf{87.72}                             & \textbf{88.85}                             & 38.55                              & \textbf{48.88}                                 & \textbf{64.24}                                & 26.57                               & 31.7                               & \textbf{44.11}                               & \textbf{59.78}                                 & \textbf{47.21}                             & \textbf{42.16}                               & 14.96                               & \textbf{43.55}                                & \textbf{35.6}                                & \textbf{33.37}                                    & \boldred{54.54}   & \boldred{65.05}     & \boldred{40.09}       \\ 
\hline
\multirow{6}{*}{4 shot} & NAAE \cite{sun2019not}          & 90.96                              & 75.84                                  & 79.4                                     & 45.83                                  & 70.38                             & 80.72                             & 19.64                              & 30.68                                 & 38.65                                & 19.36                               & 18.44                              & 30.59                               & 20.99                                 & 13.92                             & 23.21                               & 1.05                                & 19.21                                & 18.35                               & 3.94                                     & 36.9    & 51.81     & 16.41       \\
                        & Joint Training & 74.04                              & 67.27                                  & 81.5                                     & 28.37                                  & 77.43                             & 73.88                             & 30.69                              & 12.6                                  & 57.5                                 & 18.45                               & 13.44                              & 26.2                                & 28.31                                 & 25.65                             & 15.3                                & 3.58                                & 32.01                                & 25.91                               & 27.93                                    & 37.9    & 48.65     & 23.11       \\
                        & FDA \cite{yang2020fda}            & 87.22                              & 78.94                                  & 83.48                                    & 28.42                                  & 73.64                             & 68.45                             & 33.41                              & 33.52                                 & 60.29                                & 28.14                               & 22.16                              & 19.28                               & 31.64                                 & 39.01                             & 32.21                               & 1.12                                & 29.69                                & 30.74                               & 26.5                                     & 42.52   & 54.33     & 26.27       \\
                        & Fine-Tuning    & \textbf{95.49}                              & 84.42                                  & 86.72                                    & \textbf{67.84}                                  & 85.58                             & 89.15                             & 39.81                              & 46.75                                 & 62.14                                & 21.36                               & 25.77                              & 45.55                               & 56.62                                 & 9.05                              & 29.35                               & 0.01                                & 35.57                                & 33.06                               & 5.38                                     & 48.4    & 64.09     & 26.82       \\
                        & FSDA \cite{zhang2019few}          & 94.42                              & 85.21                                  & 86.73                                    & 62.99                                  & 85.6                              & 88.83                             & 35.36                              & 45.11                                 & 59.18                                & \textbf{29.34}                               & \textbf{38.52}                              & 45.07                               & 53.64                                 & 29.17                             & 40.65                               & 0                                   & 33.16                                & 32.64                               & 21.08                                    & 50.88   & 64.66     & 31.93       \\
                        & {\our}          & 95.24                              & \textbf{86.05}                                  & \textbf{86.95}                                    & 67.28                                  & \textbf{88.12}                             & \textbf{89.34}                             & \textbf{40.14}                              & \textbf{47.95}                                 & \textbf{64.6}                                 & 28.87                               & 30.5                               & \textbf{47.71}                               & \textbf{58.19}                                 & \textbf{47.23}                             & \textbf{47.53}                              & \textbf{8.54}                                & \textbf{40.09}                                & 4\textbf{1.32}                               & \textbf{30.03}                                    & \boldred{55.04}   & \boldred{65.91}     & \boldred{40.08}       \\ 
\hline
\multirow{6}{*}{5 shot} & NAAE \cite{sun2019not}          & 91.33                              & 77.23                                  & 81.05                                    & 47.2                                   & 72.52                             & 80.24                             & 21.44                              & 35.96                                 & 44.43                                & 19.85                               & 21.15                              & 33.12                               & 25.47                                 & 28.02                             & 28.25                               & 12.88                               & 19.97                                & 10.07                               & 9.56                                     & 39.98   & 53.85     & 20.92       \\
                        & Joint Training & 63.64                              & 71.89                                  & 82.14                                    & 28.46                                  & 79.48                             & 71.3                              & 26.61                              & 7.84                                  & 58.32                                & 9.52                                & 6.55                               & 27.27                               & 30.89                                 & 6.3                               & 5.81                                & 2.1                                 & 34.3                                 & 24.35                               & 25.24                                    & 34.84   & 45.98     & 19.53       \\
                        & FDA \cite{yang2020fda}            & 86.77                              & 78.44                                  & 83.72                                    & 33.51                                  & 78.18                             & 72.39                             & 31.65                              & 33.33                                 & 59.57                                & 20.06                               & 20.89                              & 19.83                               & 28.81                                 & 29.82                             & 24.33                               & 4.45                                & 29.83                                & 29.35                               & 14.91                                    & 41.04   & 54.41     & 22.67       \\
                        & Fine-Tuning    & \textbf{95.55}                              & 85.03                                  & \textbf{87.29}                                    & \textbf{67.72}                                  & 87.56                             & 88.42                             & 40.24                              & 43.92                                 & 61.65                                & 21.3                                & 25.84                              & \textbf{53.86}                               & 58.41                                 & 48.34                             & \textbf{47.52}                               & 14.32                               & 38.1                                 & 23.32                               & 27.39                                    & 53.48   & 64.05     & 38.91       \\
                        & FSDA \cite{zhang2019few}           & 94.61                              & 85.57                                  & 86.79                                    & 65.12                                  & 85.68                             & 78.56                             & 37.31                              & 47.94                                 & 60.51                                & \textbf{27.25}                               & \textbf{33.68}                              & 48.63                               & 54.6                                  & 45.27                             & 41.18                               & 14.75                               & 36.75                                & 32.12                               & 32.1                                     & 53.55   & 63.91     & 38.18       \\
                        & {\our}          & 95.03                              & \textbf{86.33}                                  & 87.18                                    & 66.94                                  & \textbf{88.4}                              & \textbf{89.43}                             & \textbf{40.37}                              & \textbf{49.25}                                 & \textbf{64.62}                                & 24.3                                & 26.64                              & 52.52                               & \textbf{60.39}                                 & \textbf{49.01}                             & 45.31                               & \textbf{19.91}                               & \textbf{40.84}                                & \textbf{34.78}                               & \textbf{34.36}                                    & \boldred{55.56}   & \boldred{65.32}     & \boldred{42.14}      
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|llllllllll||llllll|llll}
                        &                & \multicolumn{10}{c||}{\textit{Well}-represented Classes}                                                                                                                                                                                                                                                                                                                         & \multicolumn{6}{c|}{\textit{Under}-represented Classes}                                                                                                                                                                   &              &              &           &             \\ 
\hline
Shot                    & Method         & \begin{sideways}Road\end{sideways} & \begin{sideways}Building\end{sideways} & \begin{sideways}Vegetation\end{sideways} & \begin{sideways}Sidewalk\end{sideways} & \begin{sideways}Car\end{sideways} & \begin{sideways}Sky\end{sideways} & \begin{sideways}Pole\end{sideways} & \begin{sideways}Person\end{sideways} & \begin{sideways}Fence\end{sideways} & \begin{sideways}Wall\end{sideways} & \begin{sideways}TSign\end{sideways} & \begin{sideways}Bicycle\end{sideways} & \begin{sideways}Bus\end{sideways} & \begin{sideways}TLight\end{sideways} & \begin{sideways}Rider\end{sideways} & \begin{sideways}Motorcycle\end{sideways} & mIoU$^{13}$  & mIoU$^{16}$  & mIoU$^{Well}$ & mIoU$^{Under}$  \\ 
\hline
                        & Source Only    & 27.01                              & 64.23                                  & 74.84                                    & 16.72                                  & 38.42                             & 77.8                              & 14.73                              & 50.86                                & 0.09                                & 3.66                               & 5.36                                & 16.65                                 & 6.98                              & 2.22                                 & 10.28                               & 1.26                                     & 30.2         & 25.69        & 36.84     & 7.13        \\ 
\hline
\multirow{6}{*}{1 shot} & NAAE \cite{sun2019not}          & 85.77                              & 69.89                                  & 72.57                                    & 36.31                                  & 57.54                             & 67.45                             & 14.91                              & 33.9                                 & 3.14                                & 1.78                               & 19.52                               & 0.03                                  & 13.59                             & 3.56                                 & 2.57                                & 1.9                                      & 35.73        & 30.27        & 44.33     & 6.86        \\
                        & Joint Training & 65.88                              & 71.71                                  & 76.84                                    & 32.22                                  & 46.92                             & 83.58                             & 28.9                               & 56.82                                & 0.43                                & 10.91                              & 23.32                               & 25.13                                 & 26.4                              & 9.63                                 & 16.14                               & 11.76                                    & 42.1         & 36.72        & 47.42     & 18.73       \\
                        & FDA \cite{yang2020fda}           & 30.4                               & 52.51                                  & 61.98                                    & 15.98                                  & 61.77                             & 75.06                             & 27.51                              & 51.01                                & 0.09                                & 6.43                               & 16.14                               & 25.17                                 & 10.76                             & 5.83                                 & 18.14                               & 7.83                                     & 33.51        & 29.35        & 38.27     & 13.98       \\
                        & Fine-Tuning    & 92.08                              & 80.72                                  & 84.23                                    & 55.1                                   & 81.21                             & \textbf{86.54}                             & 33.77                              & 55.88                                & \textbf{5.39}                                & 9.18                               & 33.24                               & 51.4                                  & 20.77                             & 15.2                                 & 2.78                                & 4.22                                     & 51.02        & 44.48        & 58.41     & 21.27       \\
                        & FSDA           & 92.74                              & \textbf{82.06}                                  & \textbf{84.95}                                    & 56.54                                  & 82.02                             & 84.55                             & -                                  & 56.12                                & -                                   & -                                  & 32.95                               & 52.27                                 & 25.59                             & 17.41                                & \textbf{23.86}                               & 8.36                                     & 53.8         & -            & -         & 26.74       \\
                        & {\our}          & \textbf{94.23}                              & 82                                     & 84.05                                    & \textbf{60.84}                                  & \textbf{84.32}                             & 85.04                             & \textbf{36.51}                              & \textbf{59.03}                                & 3.85                                & \textbf{16.79}                              & \textbf{37.69 }                              & \textbf{56.46}                                 & \textbf{31.37}                             & \textbf{22.5}                                 & 20.63                               & \textbf{8.84}                                     & \boldred{55.92}        & \boldred{49.01}        & \boldred{60.67}     & \boldred{29.58}       \\ 
\hline
\multirow{6}{*}{2 shot} & NAAE \cite{sun2019not}          & 87.34                              & 68.17                                  & 75.73                                    & 34.24                                  & 63.5                              & 75.83                             & 14.14                              & 32.66                                & 16.95                               & 5.89                               & 17.39                               & 6.4                                   & 11.79                             & 9.18                                 & 3.19                                & 2.69                                     & 37.55        & 32.82        & 47.45     & 8.44        \\
                        & Joint Training & 78.82                              & 77.71                                  & 80.72                                    & 35.09                                  & 72.11                             & 85.98                             & 30.63                              & 54.56                                & 2.56                                & \textbf{17.12    }                          & 21.68                               & 27.3                                  & 35.81                             & 12.56                                & 10.46                               & 9.76                                     & 46.35        & 40.8         & 53.53     & 19.6        \\
                        & FDA \cite{yang2020fda}           & 24.54                              & 67.01                                  & 68.68                                    & 13.16                                  & 67.37                             & 77.36                             & 28.81                              & 50.7                                 & 0.12                                & 8.3                                & 17.05                               & 23.09                                 & 12.11                             & 3.66                                 & 16.25                               & 14.66                                    & 36.05        & 30.8         & 40.61     & 14.47       \\
                        & Fine-Tuning    & 94.2                               & 82.29                                  & 84.13                                    & \textbf{62.53}                                  & 83.75                             & \textbf{85.26 }                            & 35.64                              & 58.64                                & 18.54                               & 15.21                              & 34.92                               & 55.37                                 & 35.35                             & 21.53                                & 10.91                               & 7.78                                     & 55.12        & 49.12        & 62.02     & 27.64       \\
                        & FSDA \cite{zhang2019few}          & 92.68                              & 82.25                                  & \textbf{85.08  }                                  & 55.44                                  & 79.87                             & 83.09                             & -                                  & 57.01                                & -                                   & -                                  & 35.43                               & 53.02                                 & 24.47                             & \textbf{24.54  }                              & 14.95                               & \textbf{17.91}                                    & 54.28        & -            & -         & 28.39       \\
                        & {\our}          & \textbf{94.24 }                             & \textbf{83.14 }                                 & 84.37                                    & 61.84                                  & \textbf{86.23    }                         & 84.24                             & \textbf{36.79     }                         & \textbf{59.43      }                          & \textbf{19.68  }                             & 16.58                              & \textbf{36.94     }                          & \textbf{57.41   }                              & \textbf{36.66       }                      & 22.9                                 & \textbf{17.37     }                          & 10.16                                    & \boldred{56.53   }     & \boldred{50.5  }       & \boldred{62.65  }   & \boldred{30.24}       \\ 
\hline
\multirow{6}{*}{3 shot} & NAAE \cite{sun2019not}          & 88.44                              & 75.63                                  & 79.01                                    & 38.59                                  & 63.91                             & 80.41                             & 20.2                               & 39.7                                 & 13.59                               & 5.98                               & 2576                                & 13.18                                 & 6.81                              & 17.94                                & 10.61                               & 2.54                                     & 41.73        & 36.39        & 50.55     & 37.85      \\
                        & Joint Training & 80.41                              & 75.92                                  & 79.23                                    & 37.93                                  & 71.48                             & 85.81                             & 31.03                              & 56.19                                & 1.52                                & 11.23                              & 22                                  & 35.56                                 & 24.68                             & 14.92                                & 15.58                               & 16.9                                     & 47.43        & 41.27        & 53.08     & 21.61       \\
                        & FDA \cite{yang2020fda}           & 15.46                              & 56.99                                  & 61.15                                    & 12.83                                  & 66.04                             & 76.49                             & 26.92                              & 52.97                                & 0.13                                & 11.02                              & 15.93                               & 21.66                                 & 20.86                             & 4.13                                 & 16.62                               & 9.22                                     & 33.1         & 29.98        & 38        & 14.74       \\
                        & Fine-Tuning    & \textbf{94.78}                              & 82.17                                  & 85                                       & \textbf{63.97}                                  & 84.25                             & 88.04                             & 36.99                              & 58.99                                & 11.84                               & 8.36                               & 37.69                               & 57.08                                 & 7.07                              & 28.22                                & 22.82                               & 6                                        & 55.08        & 48.32        & 61.44     & 26.48       \\
                        & FSDA \cite{zhang2019few}          & 93.96                              & 83.84                                  & \textbf{85.83}                                    & 60.97                                  & 84.27                             & \textbf{88.27}                             & -                                  & 59.44                                & -                                   & -                                  & \textbf{40.46}                               & 58.59                                 & 11.6                              & 27.95                                & 28.58                               & \textbf{15.38}                                    & 56.86        & -            & -         & 30.43       \\
                        & {\our}          & 94.36                              & \textbf{84.05}                                  & 85.44                                    & 62.62                                  & \textbf{85.74}                             & 88.18                             & \textbf{37.69}                              & \textbf{61.47}                                & \textbf{13.72}                               & \textbf{15.61}                              & 38.91                               & \textbf{61.29}                                 & \textbf{23.67}                             & \textbf{32.39}                                & \textbf{29.33}                               & 12.27                                    & \boldred{58.44}        & \boldred{51.67}        & \boldred{62.89}     & \boldred{32.98}       \\ 
\hline
\multirow{6}{*}{4 shot} & NAAE \cite{sun2019not}          & 90.77                              & 74.76                                  & 79.92                                    & 47.75                                  & 67.57                             & 81.51                             & 20.3                               & 43.38                                & 14.48                               & 10.85                              & 28.74                               & 22.7                                  & 13.75                             & 17.55                                & 19.76                               & 1.49                                     & 45.36        & 39.71        & 53.13     & 17.33       \\
                        & Joint Training & 67.44                              & 75.79                                  & 78.12                                    & 35.57                                  & 48.12                             & 86.31                             & 31.02                              & 55.91                                & 1.15                                & 11.27                              & 27.59                               & 30.53                                 & 24.03                             & 17.24                                & 17.01                               & 9.45                                     & 44.08        & 38.53        & 49.07     & 20.98       \\
                        & FDA \cite{yang2020fda}           & 23.42                              & 62.88                                  & 69.54                                    & 13.55                                  & 67.26                             & 80.23                             & 30.29                              & 53.21                                & 0.34                                & 12.7                               & 15.87                               & 26.01                                 & 22.48                             & 4.49                                 & 18.06                               & 13.16                                    & 36.16        & 32.09        & 41.34     & 16.68       \\
                        & Fine-Tuning    & 95.3                               & 83.53                                  & 85.82                                    & 66.52                                  & 84.45                             & \textbf{89.25}                             & 37.57                              & \textbf{63.09}                                & 16.5                                & 20.58                              & 43.21                               & 56.83                                 & 9.71                              & 27.45                                & 31.1                                & 2.4                                      & 56.82        & 50.83        & 64.26     & 28.45       \\
                        & FSDA \cite{zhang2019few}          & 94.36                              & 84.02                                  & \textbf{85.94}                                    & 62.68                                  & 83.12                             & 87.72                             & -                                  & 59.16                                & -                                   & -                                  & 42.01                               & 58                                    & 10.58                             & 29.69                                & \textbf{35.83}                               & \textbf{20.02}                                    & 57.93        & -            & -         & 32.69       \\
                        & {\our}          & \textbf{95.37   }                           & \textbf{84.52}                                  & 85.58                                    & \textbf{66.63}                                  & \textbf{86.19}                             & 88.42                             & \textbf{38.09}                              & 62.7                                 & \textbf{18.11}                               & \textbf{21.57}                              & \textbf{45.26}                               & \textbf{58.05 }                                & \textbf{25.98}                             & \textbf{33.24}                                & 34.67                               & 6.91                                     & \boldred{59.5}         & \boldred{53.21}        & \boldred{64.72}     & \boldred{34.02}       \\ 
\hline
\multirow{6}{*}{5 shot} & NAAE \cite{sun2019not}          & 91.33                              & 75.86                                  & 80.87                                    & 48.3                                   & 75.04                             & 82.69                             & 20.32                              & 45.26                                & 15.99                               & 10.28                              & 32.32                               & 30.89                                 & 19.6                              & 22.27                                & 19.11                               & 10.24                                    & 48.75        & 42.52        & 54.59     & 22.41       \\
                        & Joint Training & 65.23                              & 75.73                                  & 79.14                                    & 27.52                                  & 64.92                             & 85.47                             & 31.81                              & 56.71                                & 2.08                                & 13.45                              & 22.86                               & 34.12                                 & 29.93                             & 14.65                                & 19.98                               & 15.44                                    & 45.51        & 39.94        & 50.21     & 22.83       \\
                        & FDA \cite{yang2020fda}           & 18.55                              & 62.06                                  & 64.54                                    & 13.2                                   & 71.9                              & 79.83                             & 31.02                              & 50.61                                & 0.19                                & 11.7                               & 21.21                               & 16.18                                 & 20.39                             & 5.75                                 & 17.37                               & 5.63                                     & 34.39        & 30.62        & 40.36     & 14.42       \\
                        & Fine-Tuning    & 95.02                              & 83.66                                  & 85.92                                    & 65.3                                   & 86.3                              & 87.71                             & 38.08                              & 62.24                                & \textbf{13.58  }                             & 19.5                               & 49.95                               & 60.26                                 & \textbf{42.69 }                            & 29.64                                & 25.03                               & 15.98                                    & 60.74        & 53.8         & 63.73     & 37.26       \\
                        & FSDA \cite{zhang2019few}          & 94.41                              & 84.47                                  & \textbf{86.05 }                                   & 63.31                                  & 86.32                             & \textbf{88.19  }                           & -                                  & 61.34                                & -                                   & -                                  & \textbf{50.87 }                              & 58.56                                 & 35.5                              & 30.91                                & 28.17                               & \textbf{24.17  }                                  & 60.94        & -            & -         & 38.03       \\
                        & {\our}          & \textbf{95.5   }                            & \textbf{84.63   }                                & 85.99                                    & \textbf{66.73}                                  & \textbf{87.24 }                            & 88.05                             & \textbf{39.03    }                          & \textbf{63.46    }                            & 13.11                               & \textbf{23.25}                              & 50.86                               & \textbf{60.3}                                 & 32.83                             & \textbf{33.77}                                & \textbf{33.31  }                             & 21.57                                    & \boldred{61.86}        & \boldred{54.98}        & \boldred{64.7}      & \boldred{38.77}      
\end{tabular}
